Induced universal graphs for families of small graphs

We present exact and heuristic algorithms that find, for a given family of graphs, a graph that contains each member of the family as an induced subgraph. For $0 \leq k \leq 6$, we give the minimum number of vertices $f(k)$ in a graph containing all $k$-vertex graphs as induced subgraphs, and show that $16 \leq f(7) \leq 18$. For $0 \leq k \leq 5$, we also give the counts of such graphs, as generated by brute-force computer search. We give additional results for small graphs containing all trees on $k$ vertices.

==> heuristic-regions-for-trees.tex <==
\draw[uofgcobalt,fill=uofgcobalt,fill opacity=0.15, thick] (-.5,-5.5) rectangle (5.5,.5);
\node (0_0) at (0,0) {0};
\node (0_1) at (0,-1) {\textbf{1}};
\node (0_2) at (0,-2) {\textbf{1}};
\node (0_3) at (0,-3) {\textbf{1}};
\node (0_4) at (0,-4) {\textbf{1}};
\node (0_5) at (0,-5) {\textbf{1}};
\node (0_6) at (0,-6) {$\boldsymbol{\cdot}$};
\node (0_7) at (0,-7) {$\boldsymbol{\cdot}$};
\node (0_8) at (0,-8) {$\boldsymbol{\cdot}$};
\node (1_0) at (1,0) {\textbf{1}};
\node (1_1) at (1,-1) {0};
\node (1_2) at (1,-2) {0};
\node (1_3) at (1,-3) {0};
\node (1_4) at (1,-4) {0};
\node (1_5) at (1,-5) {0};
\node (1_6) at (1,-6) {$\boldsymbol{\cdot}$};
\node (1_7) at (1,-7) {$\boldsymbol{\cdot}$};
\node (1_8) at (1,-8) {$\boldsymbol{\cdot}$};
\node (2_0) at (2,0) {\textbf{1}};
\node (2_1) at (2,-1) {0};
\node (2_2) at (2,-2) {0};
\node (2_3) at (2,-3) {0};
\node (2_4) at (2,-4) {0};
\node (2_5) at (2,-5) {0};
\node (2_6) at (2,-6) {$\boldsymbol{\cdot}$};
\node (2_7) at (2,-7) {$\boldsymbol{\cdot}$};
\node (2_8) at (2,-8) {$\boldsymbol{\cdot}$};
\node (3_0) at (3,0) {\textbf{1}};
\node (3_1) at (3,-1) {0};
\node (3_2) at (3,-2) {0};
\node (3_3) at (3,-3) {0};
\node (3_4) at (3,-4) {0};
\node (3_5) at (3,-5) {0};
\node (3_6) at (3,-6) {$\boldsymbol{\cdot}$};
\node (3_7) at (3,-7) {$\boldsymbol{\cdot}$};
\node (3_8) at (3,-8) {$\boldsymbol{\cdot}$};
\node (4_0) at (4,0) {\textbf{1}};
\node (4_1) at (4,-1) {0};
\node (4_2) at (4,-2) {0};
\node (4_3) at (4,-3) {0};
\node (4_4) at (4,-4) {0};
\node (4_5) at (4,-5) {0};
\node (4_6) at (4,-6) {$\boldsymbol{\cdot}$};
\node (4_7) at (4,-7) {$\boldsymbol{\cdot}$};
\node (4_8) at (4,-8) {$\boldsymbol{\cdot}$};
\node (5_0) at (5,0) {\textbf{1}};
\node (5_1) at (5,-1) {0};
\node (5_2) at (5,-2) {0};
\node (5_3) at (5,-3) {0};
\node (5_4) at (5,-4) {0};
\node (5_5) at (5,-5) {0};
\node (5_6) at (5,-6) {$\boldsymbol{\cdot}$};
\node (5_7) at (5,-7) {$\boldsymbol{\cdot}$};
\node (5_8) at (5,-8) {$\boldsymbol{\cdot}$};
\node (6_0) at (6,0) {$\boldsymbol{\cdot}$};
\node (6_1) at (6,-1) {$\boldsymbol{\cdot}$};
\node (6_2) at (6,-2) {$\boldsymbol{\cdot}$};
\node (6_3) at (6,-3) {$\boldsymbol{\cdot}$};
\node (6_4) at (6,-4) {$\boldsymbol{\cdot}$};
\node (6_5) at (6,-5) {$\boldsymbol{\cdot}$};
\node (6_6) at (6,-6) {0};
\node (6_7) at (6,-7) {$\boldsymbol{\cdot}$};
\node (6_8) at (6,-8) {$\boldsymbol{\cdot}$};
\node (7_0) at (7,0) {$\boldsymbol{\cdot}$};
\node (7_1) at (7,-1) {$\boldsymbol{\cdot}$};
\node (7_2) at (7,-2) {$\boldsymbol{\cdot}$};
\node (7_3) at (7,-3) {$\boldsymbol{\cdot}$};
\node (7_4) at (7,-4) {$\boldsymbol{\cdot}$};
\node (7_5) at (7,-5) {$\boldsymbol{\cdot}$};
\node (7_6) at (7,-6) {$\boldsymbol{\cdot}$};
\node (7_7) at (7,-7) {0};
\node (7_8) at (7,-8) {$\boldsymbol{\cdot}$};
\node (8_0) at (8,0) {$\boldsymbol{\cdot}$};
\node (8_1) at (8,-1) {$\boldsymbol{\cdot}$};
\node (8_2) at (8,-2) {$\boldsymbol{\cdot}$};
\node (8_3) at (8,-3) {$\boldsymbol{\cdot}$};
\node (8_4) at (8,-4) {$\boldsymbol{\cdot}$};
\node (8_5) at (8,-5) {$\boldsymbol{\cdot}$};
\node (8_6) at (8,-6) {$\boldsymbol{\cdot}$};
\node (8_7) at (8,-7) {$\boldsymbol{\cdot}$};
\node (8_8) at (8,-8) {0};


==> heuristic-regions.tex <==
\draw[uofgcobalt,fill=uofgcobalt,fill opacity=0.15, thick] (-.5,-5.5) rectangle (5.5,.5);
\draw[uofgpumpkin,fill=uofgpumpkin,fill opacity=0.15, thick] (4.5,-10.5) rectangle (10.5,-4.5);
\node (0_0) at (0,0) {0};
\node (0_1) at (0,-1) {\textbf{1}};
\node (0_2) at (0,-2) {\textbf{1}};
\node (0_3) at (0,-3) {\textbf{1}};
\node (0_4) at (0,-4) {\textbf{1}};
\node (0_5) at (0,-5) {\textbf{1}};
\node (0_6) at (0,-6) {$\boldsymbol{\cdot}$};
\node (0_7) at (0,-7) {$\boldsymbol{\cdot}$};
\node (0_8) at (0,-8) {$\boldsymbol{\cdot}$};
\node (0_9) at (0,-9) {$\boldsymbol{\cdot}$};
\node (0_10) at (0,-10) {$\boldsymbol{\cdot}$};
\node (0_11) at (0,-11) {$\boldsymbol{\cdot}$};
\node (0_12) at (0,-12) {$\boldsymbol{\cdot}$};
\node (0_13) at (0,-13) {$\boldsymbol{\cdot}$};
\node (1_0) at (1,0) {\textbf{1}};
\node (1_1) at (1,-1) {0};
\node (1_2) at (1,-2) {\textbf{1}};
\node (1_3) at (1,-3) {\textbf{1}};
\node (1_4) at (1,-4) {\textbf{1}};
\node (1_5) at (1,-5) {\textbf{1}};
\node (1_6) at (1,-6) {$\boldsymbol{\cdot}$};
\node (1_7) at (1,-7) {$\boldsymbol{\cdot}$};
\node (1_8) at (1,-8) {$\boldsymbol{\cdot}$};
\node (1_9) at (1,-9) {$\boldsymbol{\cdot}$};
\node (1_10) at (1,-10) {$\boldsymbol{\cdot}$};
\node (1_11) at (1,-11) {$\boldsymbol{\cdot}$};
\node (1_12) at (1,-12) {$\boldsymbol{\cdot}$};
\node (1_13) at (1,-13) {$\boldsymbol{\cdot}$};
\node (2_0) at (2,0) {\textbf{1}};
\node (2_1) at (2,-1) {\textbf{1}};
\node (2_2) at (2,-2) {0};
\node (2_3) at (2,-3) {\textbf{1}};
\node (2_4) at (2,-4) {\textbf{1}};
\node (2_5) at (2,-5) {\textbf{1}};
\node (2_6) at (2,-6) {$\boldsymbol{\cdot}$};
\node (2_7) at (2,-7) {$\boldsymbol{\cdot}$};
\node (2_8) at (2,-8) {$\boldsymbol{\cdot}$};
\node (2_9) at (2,-9) {$\boldsymbol{\cdot}$};
\node (2_10) at (2,-10) {$\boldsymbol{\cdot}$};
\node (2_11) at (2,-11) {$\boldsymbol{\cdot}$};
\node (2_12) at (2,-12) {$\boldsymbol{\cdot}$};
\node (2_13) at (2,-13) {$\boldsymbol{\cdot}$};
\node (3_0) at (3,0) {\textbf{1}};
\node (3_1) at (3,-1) {\textbf{1}};
\node (3_2) at (3,-2) {\textbf{1}};
\node (3_3) at (3,-3) {0};
\node (3_4) at (3,-4) {\textbf{1}};
\node (3_5) at (3,-5) {\textbf{1}};
\node (3_6) at (3,-6) {$\boldsymbol{\cdot}$};
\node (3_7) at (3,-7) {$\boldsymbol{\cdot}$};
\node (3_8) at (3,-8) {$\boldsymbol{\cdot}$};
\node (3_9) at (3,-9) {$\boldsymbol{\cdot}$};
\node (3_10) at (3,-10) {$\boldsymbol{\cdot}$};
\node (3_11) at (3,-11) {$\boldsymbol{\cdot}$};
\node (3_12) at (3,-12) {$\boldsymbol{\cdot}$};
\node (3_13) at (3,-13) {$\boldsymbol{\cdot}$};
\node (4_0) at (4,0) {\textbf{1}};
\node (4_1) at (4,-1) {\textbf{1}};
\node (4_2) at (4,-2) {\textbf{1}};
\node (4_3) at (4,-3) {\textbf{1}};
\node (4_4) at (4,-4) {0};
\node (4_5) at (4,-5) {\textbf{1}};
\node (4_6) at (4,-6) {$\boldsymbol{\cdot}$};
\node (4_7) at (4,-7) {$\boldsymbol{\cdot}$};
\node (4_8) at (4,-8) {$\boldsymbol{\cdot}$};
\node (4_9) at (4,-9) {$\boldsymbol{\cdot}$};
\node (4_10) at (4,-10) {$\boldsymbol{\cdot}$};
\node (4_11) at (4,-11) {$\boldsymbol{\cdot}$};
\node (4_12) at (4,-12) {$\boldsymbol{\cdot}$};
\node (4_13) at (4,-13) {$\boldsymbol{\cdot}$};
\node (5_0) at (5,0) {\textbf{1}};
\node (5_1) at (5,-1) {\textbf{1}};
\node (5_2) at (5,-2) {\textbf{1}};
\node (5_3) at (5,-3) {\textbf{1}};
\node (5_4) at (5,-4) {\textbf{1}};
\node (5_5) at (5,-5) {0};
\node (5_6) at (5,-6) {\textbf{0}};
\node (5_7) at (5,-7) {\textbf{0}};
\node (5_8) at (5,-8) {\textbf{0}};
\node (5_9) at (5,-9) {\textbf{0}};
\node (5_10) at (5,-10) {\textbf{0}};
\node (5_11) at (5,-11) {$\boldsymbol{\cdot}$};
\node (5_12) at (5,-12) {$\boldsymbol{\cdot}$};
\node (5_13) at (5,-13) {$\boldsymbol{\cdot}$};
\node (6_0) at (6,0) {$\boldsymbol{\cdot}$};
\node (6_1) at (6,-1) {$\boldsymbol{\cdot}$};
\node (6_2) at (6,-2) {$\boldsymbol{\cdot}$};
\node (6_3) at (6,-3) {$\boldsymbol{\cdot}$};
\node (6_4) at (6,-4) {$\boldsymbol{\cdot}$};
\node (6_5) at (6,-5) {\textbf{0}};
\node (6_6) at (6,-6) {0};
\node (6_7) at (6,-7) {\textbf{0}};
\node (6_8) at (6,-8) {\textbf{0}};
\node (6_9) at (6,-9) {\textbf{0}};
\node (6_10) at (6,-10) {\textbf{0}};
\node (6_11) at (6,-11) {$\boldsymbol{\cdot}$};
\node (6_12) at (6,-12) {$\boldsymbol{\cdot}$};
\node (6_13) at (6,-13) {$\boldsymbol{\cdot}$};
\node (7_0) at (7,0) {$\boldsymbol{\cdot}$};
\node (7_1) at (7,-1) {$\boldsymbol{\cdot}$};
\node (7_2) at (7,-2) {$\boldsymbol{\cdot}$};
\node (7_3) at (7,-3) {$\boldsymbol{\cdot}$};
\node (7_4) at (7,-4) {$\boldsymbol{\cdot}$};
\node (7_5) at (7,-5) {\textbf{0}};
\node (7_6) at (7,-6) {\textbf{0}};
\node (7_7) at (7,-7) {0};
\node (7_8) at (7,-8) {\textbf{0}};
\node (7_9) at (7,-9) {\textbf{0}};
\node (7_10) at (7,-10) {\textbf{0}};
\node (7_11) at (7,-11) {$\boldsymbol{\cdot}$};
\node (7_12) at (7,-12) {$\boldsymbol{\cdot}$};
\node (7_13) at (7,-13) {$\boldsymbol{\cdot}$};
\node (8_0) at (8,0) {$\boldsymbol{\cdot}$};
\node (8_1) at (8,-1) {$\boldsymbol{\cdot}$};
\node (8_2) at (8,-2) {$\boldsymbol{\cdot}$};
\node (8_3) at (8,-3) {$\boldsymbol{\cdot}$};
\node (8_4) at (8,-4) {$\boldsymbol{\cdot}$};
\node (8_5) at (8,-5) {\textbf{0}};
\node (8_6) at (8,-6) {\textbf{0}};
\node (8_7) at (8,-7) {\textbf{0}};
\node (8_8) at (8,-8) {0};
\node (8_9) at (8,-9) {\textbf{0}};
\node (8_10) at (8,-10) {\textbf{0}};
\node (8_11) at (8,-11) {$\boldsymbol{\cdot}$};
\node (8_12) at (8,-12) {$\boldsymbol{\cdot}$};
\node (8_13) at (8,-13) {$\boldsymbol{\cdot}$};
\node (9_0) at (9,0) {$\boldsymbol{\cdot}$};
\node (9_1) at (9,-1) {$\boldsymbol{\cdot}$};
\node (9_2) at (9,-2) {$\boldsymbol{\cdot}$};
\node (9_3) at (9,-3) {$\boldsymbol{\cdot}$};
\node (9_4) at (9,-4) {$\boldsymbol{\cdot}$};
\node (9_5) at (9,-5) {\textbf{0}};
\node (9_6) at (9,-6) {\textbf{0}};
\node (9_7) at (9,-7) {\textbf{0}};
\node (9_8) at (9,-8) {\textbf{0}};
\node (9_9) at (9,-9) {0};
\node (9_10) at (9,-10) {\textbf{0}};
\node (9_11) at (9,-11) {$\boldsymbol{\cdot}$};
\node (9_12) at (9,-12) {$\boldsymbol{\cdot}$};
\node (9_13) at (9,-13) {$\boldsymbol{\cdot}$};
\node (10_0) at (10,0) {$\boldsymbol{\cdot}$};
\node (10_1) at (10,-1) {$\boldsymbol{\cdot}$};
\node (10_2) at (10,-2) {$\boldsymbol{\cdot}$};
\node (10_3) at (10,-3) {$\boldsymbol{\cdot}$};
\node (10_4) at (10,-4) {$\boldsymbol{\cdot}$};
\node (10_5) at (10,-5) {\textbf{0}};
\node (10_6) at (10,-6) {\textbf{0}};
\node (10_7) at (10,-7) {\textbf{0}};
\node (10_8) at (10,-8) {\textbf{0}};
\node (10_9) at (10,-9) {\textbf{0}};
\node (10_10) at (10,-10) {0};
\node (10_11) at (10,-11) {$\boldsymbol{\cdot}$};
\node (10_12) at (10,-12) {$\boldsymbol{\cdot}$};
\node (10_13) at (10,-13) {$\boldsymbol{\cdot}$};
\node (11_0) at (11,0) {$\boldsymbol{\cdot}$};
\node (11_1) at (11,-1) {$\boldsymbol{\cdot}$};
\node (11_2) at (11,-2) {$\boldsymbol{\cdot}$};
\node (11_3) at (11,-3) {$\boldsymbol{\cdot}$};
\node (11_4) at (11,-4) {$\boldsymbol{\cdot}$};
\node (11_5) at (11,-5) {$\boldsymbol{\cdot}$};
\node (11_6) at (11,-6) {$\boldsymbol{\cdot}$};
\node (11_7) at (11,-7) {$\boldsymbol{\cdot}$};
\node (11_8) at (11,-8) {$\boldsymbol{\cdot}$};
\node (11_9) at (11,-9) {$\boldsymbol{\cdot}$};
\node (11_10) at (11,-10) {$\boldsymbol{\cdot}$};
\node (11_11) at (11,-11) {0};
\node (11_12) at (11,-12) {$\boldsymbol{\cdot}$};
\node (11_13) at (11,-13) {$\boldsymbol{\cdot}$};
\node (12_0) at (12,0) {$\boldsymbol{\cdot}$};
\node (12_1) at (12,-1) {$\boldsymbol{\cdot}$};
\node (12_2) at (12,-2) {$\boldsymbol{\cdot}$};
\node (12_3) at (12,-3) {$\boldsymbol{\cdot}$};
\node (12_4) at (12,-4) {$\boldsymbol{\cdot}$};
\node (12_5) at (12,-5) {$\boldsymbol{\cdot}$};
\node (12_6) at (12,-6) {$\boldsymbol{\cdot}$};
\node (12_7) at (12,-7) {$\boldsymbol{\cdot}$};
\node (12_8) at (12,-8) {$\boldsymbol{\cdot}$};
\node (12_9) at (12,-9) {$\boldsymbol{\cdot}$};
\node (12_10) at (12,-10) {$\boldsymbol{\cdot}$};
\node (12_11) at (12,-11) {$\boldsymbol{\cdot}$};
\node (12_12) at (12,-12) {0};
\node (12_13) at (12,-13) {$\boldsymbol{\cdot}$};
\node (13_0) at (13,0) {$\boldsymbol{\cdot}$};
\node (13_1) at (13,-1) {$\boldsymbol{\cdot}$};
\node (13_2) at (13,-2) {$\boldsymbol{\cdot}$};
\node (13_3) at (13,-3) {$\boldsymbol{\cdot}$};
\node (13_4) at (13,-4) {$\boldsymbol{\cdot}$};
\node (13_5) at (13,-5) {$\boldsymbol{\cdot}$};
\node (13_6) at (13,-6) {$\boldsymbol{\cdot}$};
\node (13_7) at (13,-7) {$\boldsymbol{\cdot}$};
\node (13_8) at (13,-8) {$\boldsymbol{\cdot}$};
\node (13_9) at (13,-9) {$\boldsymbol{\cdot}$};
\node (13_10) at (13,-10) {$\boldsymbol{\cdot}$};
\node (13_11) at (13,-11) {$\boldsymbol{\cdot}$};
\node (13_12) at (13,-12) {$\boldsymbol{\cdot}$};
\node (13_13) at (13,-13) {0};


==> regions-for-trees.tex <==
\draw[uofgcobalt,fill=uofgcobalt,fill opacity=0.15, thick] (-.45,-6.45) rectangle (6.45,.45);
\draw[uofgpumpkin,fill=uofgpumpkin,fill opacity=0.15, thick] (6.55,-6.45) rectangle (10.45,-.45);
\draw[uofgslate,fill=uofgslate,fill opacity=0.15, thick] (6.55,-10.45) rectangle (10.45,-6.55);
\node (0_0) at (0,0) {0};
\node (0_1) at (0,-1) {\textbf{1}};
\node (0_2) at (0,-2) {\textbf{1}};
\node (0_3) at (0,-3) {\textbf{1}};
\node (0_4) at (0,-4) {\textbf{1}};
\node (0_5) at (0,-5) {\textbf{1}};
\node (0_6) at (0,-6) {\textbf{1}};
\node (0_7) at (0,-7) {$x_{11}$};
\node (0_8) at (0,-8) {$x_{12}$};
\node (0_9) at (0,-9) {$x_{13}$};
\node (0_10) at (0,-10) {$x_{14}$};
\node (1_0) at (1,0) {\textbf{1}};
\node (1_1) at (1,-1) {0};
\node (1_2) at (1,-2) {0};
\node (1_3) at (1,-3) {0};
\node (1_4) at (1,-4) {0};
\node (1_5) at (1,-5) {0};
\node (1_6) at (1,-6) {0};
\node (1_7) at (1,-7) {$x_{21}$};
\node (1_8) at (1,-8) {$x_{22}$};
\node (1_9) at (1,-9) {$x_{23}$};
\node (1_10) at (1,-10) {$x_{24}$};
\node (2_0) at (2,0) {\textbf{1}};
\node (2_1) at (2,-1) {0};
\node (2_2) at (2,-2) {0};
\node (2_3) at (2,-3) {0};
\node (2_4) at (2,-4) {0};
\node (2_5) at (2,-5) {0};
\node (2_6) at (2,-6) {0};
\node (2_7) at (2,-7) {$x_{31}$};
\node (2_8) at (2,-8) {$x_{32}$};
\node (2_9) at (2,-9) {$x_{33}$};
\node (2_10) at (2,-10) {$x_{34}$};
\node (3_0) at (3,0) {\textbf{1}};
\node (3_1) at (3,-1) {0};
\node (3_2) at (3,-2) {0};
\node (3_3) at (3,-3) {0};
\node (3_4) at (3,-4) {0};
\node (3_5) at (3,-5) {0};
\node (3_6) at (3,-6) {0};
\node (3_7) at (3,-7) {$x_{41}$};
\node (3_8) at (3,-8) {$x_{42}$};
\node (3_9) at (3,-9) {$x_{43}$};
\node (3_10) at (3,-10) {$x_{44}$};
\node (4_0) at (4,0) {\textbf{1}};
\node (4_1) at (4,-1) {0};
\node (4_2) at (4,-2) {0};
\node (4_3) at (4,-3) {0};
\node (4_4) at (4,-4) {0};
\node (4_5) at (4,-5) {0};
\node (4_6) at (4,-6) {0};
\node (4_7) at (4,-7) {$x_{51}$};
\node (4_8) at (4,-8) {$x_{52}$};
\node (4_9) at (4,-9) {$x_{53}$};
\node (4_10) at (4,-10) {$x_{54}$};
\node (5_0) at (5,0) {\textbf{1}};
\node (5_1) at (5,-1) {0};
\node (5_2) at (5,-2) {0};
\node (5_3) at (5,-3) {0};
\node (5_4) at (5,-4) {0};
\node (5_5) at (5,-5) {0};
\node (5_6) at (5,-6) {0};
\node (5_7) at (5,-7) {$x_{61}$};
\node (5_8) at (5,-8) {$x_{62}$};
\node (5_9) at (5,-9) {$x_{63}$};
\node (5_10) at (5,-10) {$x_{64}$};
\node (6_0) at (6,0) {\textbf{1}};
\node (6_1) at (6,-1) {0};
\node (6_2) at (6,-2) {0};
\node (6_3) at (6,-3) {0};
\node (6_4) at (6,-4) {0};
\node (6_5) at (6,-5) {0};
\node (6_6) at (6,-6) {0};
\node (6_7) at (6,-7) {$x_{71}$};
\node (6_8) at (6,-8) {$x_{72}$};
\node (6_9) at (6,-9) {$x_{73}$};
\node (6_10) at (6,-10) {$x_{74}$};
\node (7_0) at (7,0) {$x_{11}$};
\node (7_1) at (7,-1) {$x_{21}$};
\node (7_2) at (7,-2) {$x_{31}$};
\node (7_3) at (7,-3) {$x_{41}$};
\node (7_4) at (7,-4) {$x_{51}$};
\node (7_5) at (7,-5) {$x_{61}$};
\node (7_6) at (7,-6) {$x_{71}$};
\node (7_7) at (7,-7) {0};
\node (7_8) at (7,-8) {$\boldsymbol{\cdot}$};
\node (7_9) at (7,-9) {$\boldsymbol{\cdot}$};
\node (7_10) at (7,-10) {$\boldsymbol{\cdot}$};
\node (8_0) at (8,0) {$x_{12}$};
\node (8_1) at (8,-1) {$x_{22}$};
\node (8_2) at (8,-2) {$x_{32}$};
\node (8_3) at (8,-3) {$x_{42}$};
\node (8_4) at (8,-4) {$x_{52}$};
\node (8_5) at (8,-5) {$x_{62}$};
\node (8_6) at (8,-6) {$x_{72}$};
\node (8_7) at (8,-7) {$\boldsymbol{\cdot}$};
\node (8_8) at (8,-8) {0};
\node (8_9) at (8,-9) {$\boldsymbol{\cdot}$};
\node (8_10) at (8,-10) {$\boldsymbol{\cdot}$};
\node (9_0) at (9,0) {$x_{13}$};
\node (9_1) at (9,-1) {$x_{23}$};
\node (9_2) at (9,-2) {$x_{33}$};
\node (9_3) at (9,-3) {$x_{43}$};
\node (9_4) at (9,-4) {$x_{53}$};
\node (9_5) at (9,-5) {$x_{63}$};
\node (9_6) at (9,-6) {$x_{73}$};
\node (9_7) at (9,-7) {$\boldsymbol{\cdot}$};
\node (9_8) at (9,-8) {$\boldsymbol{\cdot}$};
\node (9_9) at (9,-9) {0};
\node (9_10) at (9,-10) {$\boldsymbol{\cdot}$};
\node (10_0) at (10,0) {$x_{14}$};
\node (10_1) at (10,-1) {$x_{24}$};
\node (10_2) at (10,-2) {$x_{34}$};
\node (10_3) at (10,-3) {$x_{44}$};
\node (10_4) at (10,-4) {$x_{54}$};
\node (10_5) at (10,-5) {$x_{64}$};
\node (10_6) at (10,-6) {$x_{74}$};
\node (10_7) at (10,-7) {$\boldsymbol{\cdot}$};
\node (10_8) at (10,-8) {$\boldsymbol{\cdot}$};
\node (10_9) at (10,-9) {$\boldsymbol{\cdot}$};
\node (10_10) at (10,-10) {0};


==> tree-example.tex <==
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[fill=uofgheather] at (0.18,0.6) (5) {};
\node[fill=uofgheather] at (2.3533333333333335,0.6) (6) {};
\node[gray!80] at (1.62,1.08) (7) {};
\node[gray!80] at (0.6466666666666666,1.08) (8) {};
\node[gray!80] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[uofgheather,thick] (5) -- (0);
\draw[uofgheather,thick] (6) -- (0);
\draw[gray!72] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[fill=uofgheather] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[gray!80] at (0.6466666666666666,1.08) (8) {};
\node[gray!80] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[uofgheather,thick] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[gray!80] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[fill=uofgheather] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[gray!80] at (0.6466666666666666,1.08) (8) {};
\node[gray!80] at (1.62,1.56) (9) {};
\node[fill=uofgheather] at (1.1333333333333333,1.08) (10) {};

  \draw[gray!72] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[uofgheather,thick] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[uofgheather,thick] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[gray!80] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[gray!80] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[fill=uofgheather] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[gray!72] (1) -- (0);
\draw[gray!72] (2) -- (0);
\draw[gray!72] (3) -- (0);
\draw[gray!72] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[gray!72] (7) -- (3);
\draw[uofgheather,thick] (8) -- (1);
\draw[uofgheather,thick] (8) -- (2);
\draw[uofgheather,thick] (8) -- (5);
\draw[uofgheather,thick] (9) -- (4);
\draw[uofgheather,thick] (9) -- (5);
\draw[uofgheather,thick] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[gray!80] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[fill=uofgheather] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[gray!80] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[gray!72] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[uofgheather,thick] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[uofgheather,thick] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[gray!80] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[gray!80] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[fill=uofgheather] at (1.1333333333333333,1.08) (10) {};

  \draw[gray!72] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[gray!72] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[uofgheather,thick] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[uofgheather,thick] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[uofgheather,thick] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[gray!80] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[fill=uofgheather] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[gray!80] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[gray!72] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[uofgheather,thick] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[uofgheather,thick] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[gray!80] at (1.14,0.6) (1) {};
\node[fill=uofgheather] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[gray!80] at (1.62,1.56) (9) {};
\node[fill=uofgheather] at (1.1333333333333333,1.08) (10) {};

  \draw[gray!72] (1) -- (0);
\draw[uofgheather,thick] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[gray!72] (8) -- (1);
\draw[uofgheather,thick] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[uofgheather,thick] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[gray!80] at (0.66,0.6) (2) {};
\node[gray!80] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[fill=uofgheather] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[gray!72] (2) -- (0);
\draw[gray!72] (3) -- (0);
\draw[uofgheather,thick] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[gray!72] (7) -- (3);
\draw[uofgheather,thick] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[uofgheather,thick] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[uofgheather,thick] (9) -- (7);
\draw[uofgheather,thick] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[gray!80] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[gray!80] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[fill=uofgheather] at (2.1,1.08) (4) {};
\node[fill=uofgheather] at (0.18,0.6) (5) {};
\node[gray!80] at (2.3533333333333335,0.6) (6) {};
\node[gray!80] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[fill=uofgheather] at (1.1333333333333333,1.08) (10) {};

  \draw[gray!72] (1) -- (0);
\draw[gray!72] (2) -- (0);
\draw[gray!72] (3) -- (0);
\draw[gray!72] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[gray!72] (6) -- (0);
\draw[gray!72] (7) -- (3);
\draw[uofgheather,thick] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[uofgheather,thick] (8) -- (5);
\draw[uofgheather,thick] (9) -- (4);
\draw[uofgheather,thick] (9) -- (5);
\draw[gray!72] (9) -- (7);
\draw[uofgheather,thick] (10) -- (1);
\draw[uofgheather,thick] (10) -- (3);

\end{tikzpicture}}
\qquad
{\begin{tikzpicture}[>=latex',line join=bevel]
  \tikzstyle{every node}=[draw, circle, inner sep=1pt, minimum size=.1cm]
  \pgfsetlinewidth{.5bp}
  \node[fill=uofgheather] at (1.38,0.12) (0) {};
\node[fill=uofgheather] at (1.14,0.6) (1) {};
\node[gray!80] at (0.66,0.6) (2) {};
\node[fill=uofgheather] at (1.62,0.6) (3) {};
\node[gray!80] at (2.1,1.08) (4) {};
\node[gray!80] at (0.18,0.6) (5) {};
\node[fill=uofgheather] at (2.3533333333333335,0.6) (6) {};
\node[fill=uofgheather] at (1.62,1.08) (7) {};
\node[fill=uofgheather] at (0.6466666666666666,1.08) (8) {};
\node[fill=uofgheather] at (1.62,1.56) (9) {};
\node[gray!80] at (1.1333333333333333,1.08) (10) {};

  \draw[uofgheather,thick] (1) -- (0);
\draw[gray!72] (2) -- (0);
\draw[uofgheather,thick] (3) -- (0);
\draw[gray!72] (4) -- (0);
\draw[gray!72] (5) -- (0);
\draw[uofgheather,thick] (6) -- (0);
\draw[uofgheather,thick] (7) -- (3);
\draw[uofgheather,thick] (8) -- (1);
\draw[gray!72] (8) -- (2);
\draw[gray!72] (8) -- (5);
\draw[gray!72] (9) -- (4);
\draw[gray!72] (9) -- (5);
\draw[uofgheather,thick] (9) -- (7);
\draw[gray!72] (10) -- (1);
\draw[gray!72] (10) -- (3);

\end{tikzpicture}}
\qquad

